Horospherical stacks and stacky coloured fans

We introduce a combinatorial theory of horospherical stacks which is motivated by the work of Geraschenko and Satriano on toric stacks. A horospherical stack corresponds to a combinatorial object called a stacky coloured fan. We give many concrete examples, including a class of easy-to-draw examples called coloured fantastacks. The main results in this paper are combinatorial descriptions of horospherical stacks, the morphisms between them, their decolourations, and their good moduli spaces.

==> Figures/coloured_fantastack_for_non-toric_SL_3_example_with_beta=102,012.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha_1$}] (19) at (2, 0) {};
		\node [style=none] (21) at (5.5, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=orange dot, label={left:$\alpha_2$}] (47) at (0, 2) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (51) at (0, 5.5) {};
		\node [style=none] (52) at (5.25, 5.25) {};
		\node [style=none] (53) at (5, 0) {};
		\node [style=none] (54) at (5, 5) {};
		\node [style=none] (55) at (0, 0) {};
		\node [style=none] (56) at (0, 5) {};
		\node [style=none] (57) at (5, 5) {};
		\node [style=none] (58) at (0, 0) {};
		\node [style=fantastack square, label={left:1}] (59) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=cone fill] (54.center)
			 to (55.center)
			 to (53.center)
			 to cycle;
		\draw [style=cone fill] (57.center)
			 to (58.center)
			 to (56.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (52.center);
		\draw [style=arrow] (49.center) to (51.center);
		\draw [style=arrow] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/coloured_fantastack_for_non-toric_projective_SL_3_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha_1$}] (19) at (2, 0) {};
		\node [style=none] (21) at (4.5, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=orange dot, label={left:$\alpha_2$}] (47) at (0, 2) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (51) at (0, 4.5) {};
		\node [style=none] (52) at (-3.25, -3.25) {};
		\node [style=fantastack square, label={left:1}] (59) at (-1.5, -1.5) {};
		\node [style=none] (60) at (4, 0) {};
		\node [style=none] (61) at (0, 4) {};
		\node [style=none] (62) at (4, 4) {};
		\node [style=none] (63) at (0, 0) {};
		\node [style=none] (64) at (0, 0) {};
		\node [style=none] (65) at (-3, 1) {};
		\node [style=none] (66) at (0, 4) {};
		\node [style=none] (67) at (-3, -3) {};
		\node [style=none] (68) at (1.25, -3) {};
		\node [style=none] (69) at (0, 0) {};
		\node [style=none] (70) at (4, 0) {};
		\node [style=none] (71) at (-3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=cone fill] (62.center)
			 to (61.center)
			 to (63.center)
			 to (60.center)
			 to cycle;
		\draw [style=cone fill] (66.center)
			 to (65.center)
			 to (67.center)
			 to (64.center)
			 to cycle;
		\draw [style=cone fill] (70.center)
			 to (69.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (51.center);
		\draw [style=arrow] (49.center) to (52.center);
		\draw [style=arrow] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/coloured_fantastack_on_A3_as_SL_2xG_m_variety.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot, label={below:$\alpha_1$}] (19) at (2, 0) {};
		\node [style=none] (21) at (5.5, 0) {};
		\node [style=none] (32) at (0, 0) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (51) at (0, 5.5) {};
		\node [style=none] (56) at (0, 5) {};
		\node [style=none] (57) at (5, 5) {};
		\node [style=none] (58) at (0, 0) {};
		\node [style=fantastack square, label={above:2}] (59) at (2, 2) {};
		\node [style=fantastack square, label={left:3}] (60) at (0, 4) {};
		\node [style=fantastack square, label={above:1}] (61) at (2, 0) {};
		\node [style=none] (62) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=cone fill] (57.center) to (58.center);
		\draw [style=cone fill] (56.center)
			 to (57.center)
			 to (62.center)
			 to (58.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (51.center);
		\draw [style=arrow] (32.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/good_moduli_space_does_not_exist_for_P2_modulo_G_m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 2) {};
		\node [style=none] (1) at (8.75, 2) {};
		\node [style=none] (2) at (6.25, 3) {$\beta=\begin{bmatrix}0\end{bmatrix}$};
		\node [style=none] (3) at (0, 2) {$\Sigma^c$};
		\node [style=none] (4) at (2.5, 2) {$N$};
		\node [style=empty dot, label={below:$\alpha_1$}] (5) at (10, 0) {};
		\node [style=none] (6) at (10, 2) {$L$};
		\node [style=orange dot, label={below:$\alpha_1$}] (7) at (1, 0) {};
		\node [style=origin] (8) at (0, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=origin] (13) at (10, 0) {};
		\node [style=none] (14) at (-2.5, 0) {};
		\node [style=none] (15) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=dashed line] (10.center) to (9.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/good_moduli_space_of_non-toric_SL_3_example_with_beta=1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha_1$}] (0) at (0, -2) {};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (18) at (-2, -2) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (19) at (20, -2) {};
		\node [style=origin] (20) at (19, -2) {};
		\node [style=none] (21) at (21.5, -2) {};
		\node [style=none] (32) at (19, -2) {};
		\node [style=none] (33) at (2, 4) {};
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (4.5, 5) {$\beta=\begin{bmatrix}1&-1\end{bmatrix}$};
		\node [style=none] (40) at (-2, 4) {$\Sigma^c$};
		\node [style=none] (41) at (1, 4) {$N$};
		\node [style=none] (42) at (17.5, 4) {$L_{\gms}$};
		\node [style=empty dot, label={left:$\alpha_2$}] (43) at (-2, 0) {};
		\node [style=none] (48) at (20.5, 4) {$\Sigma_{\gms}^c$};
		\node [style=none] (49) at (-2, -2) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (53) at (10, -2) {};
		\node [style=origin] (54) at (9, -2) {};
		\node [style=none] (55) at (11.5, -2) {};
		\node [style=none] (56) at (9, -2) {};
		\node [style=empty dot, label={below:$\alpha_2$}] (60) at (8, -2) {};
		\node [style=none] (61) at (9, 4) {$L$};
		\node [style=none] (62) at (11, 4) {};
		\node [style=none] (63) at (16, 4) {};
		\node [style=none] (64) at (13.5, 5) {$\phi=\id$};
		\node [style=none] (71) at (19, -2) {};
		\node [style=none] (72) at (21.5, -2) {};
		\node [style=none] (73) at (6.5, -2) {};
		\node [style=none] (74) at (9, -2) {};
		\node [style=none] (75) at (16.5, -2) {};
		\node [style=none] (76) at (19, -2) {};
		\node [style=empty dot, label={below:$\alpha_2$}] (77) at (18, -2) {};
		\node [style=none] (78) at (2.25, 2.25) {};
		\node [style=none] (79) at (-2, 2) {};
		\node [style=none] (80) at (2, 2) {};
		\node [style=none] (81) at (-2, -2) {};
		\node [style=none] (82) at (2, 2) {};
		\node [style=none] (83) at (-2, -2) {};
		\node [style=none] (84) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (18.center) to (4.center);
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=dashed line] (56.center) to (55.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=arrow] (71.center) to (72.center);
		\draw [style=dashed line] (73.center) to (74.center);
		\draw [style=dashed line] (75.center) to (76.center);
		\draw [style=arrow] (76.center) to (75.center);
		\draw [style=cone fill] (80.center)
			 to (81.center)
			 to (79.center)
			 to cycle;
		\draw [style=cone fill] (82.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style=arrow] (49.center) to (78.center);
		\draw [style=arrow] (14.center) to (5.center);
		\draw [style=arrow] (49.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/good_moduli_space_of_non-toric_SL_3_example_with_beta=10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty dot, label={below:$\alpha_1$}] (0) at (0, -2) {};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (18) at (-2, -2) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (19) at (19, -2) {};
		\node [style=origin] (20) at (17, -2) {};
		\node [style=none] (21) at (21.5, -2) {};
		\node [style=none] (32) at (17, -2) {};
		\node [style=none] (33) at (2, 4) {};
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (4.5, 5) {$\beta=\begin{bmatrix}1&0\end{bmatrix}$};
		\node [style=none] (40) at (-2, 4) {$\Sigma^c$};
		\node [style=none] (41) at (1, 4) {$N$};
		\node [style=none] (42) at (17.5, 4) {$L_{\gms}$};
		\node [style=orange dot, label={left:$\alpha_2$}] (43) at (-2, 0) {};
		\node [style=none] (48) at (20.5, 4) {$\Sigma_{\gms}^c$};
		\node [style=none] (49) at (-2, -2) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (53) at (9, -2) {};
		\node [style=origin] (54) at (7, -2) {};
		\node [style=none] (55) at (11.5, -2) {};
		\node [style=none] (56) at (7, -2) {};
		\node [style=empty dot, label={below:$\alpha_2$}] (60) at (7, -2) {};
		\node [style=none] (61) at (9, 4) {$L$};
		\node [style=none] (62) at (11, 4) {};
		\node [style=none] (63) at (16, 4) {};
		\node [style=none] (64) at (13.5, 5) {$\phi=\id$};
		\node [style=none] (66) at (-2, 2) {};
		\node [style=none] (67) at (2, 2) {};
		\node [style=none] (68) at (-2, -2) {};
		\node [style=none] (69) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (18.center) to (4.center);
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=dashed line] (56.center) to (55.center);
		\draw [style=arrow] (62.center) to (63.center);
		\draw [style=cone fill] (67.center)
			 to (69.center)
			 to (68.center)
			 to (66.center)
			 to cycle;
		\draw [style=arrow] (32.center) to (21.center);
		\draw [style=arrow] (14.center) to (5.center);
		\draw [style=arrow] (49.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/stacky_coloured_fan_for_A2_mod_Z_2_as_SL_2_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=empty dot, label={below:$\alpha$}] (19) at (12.5, -1) {};
		\node [style=origin] (20) at (8.5, -1) {};
		\node [style=none] (21) at (13, -1) {};
		\node [style=none] (32) at (8.5, -1) {};
		\node [style=none] (33) at (3, 1) {};
		\node [style=none] (34) at (8, 1) {};
		\node [style=none] (35) at (5.5, 2) {$\beta=\begin{bmatrix}2\end{bmatrix}$};
		\node [style=vertical marker] (38) at (10.5, -1) {};
		\node [style=none] (40) at (-1, 1) {$\Sigma^c$};
		\node [style=none] (41) at (2, 1) {$N$};
		\node [style=none] (42) at (9, 1) {$L$};
		\node [style=orange dot, label={below:$\alpha$}] (0) at (0, -1) {};
		\node [style=origin] (45) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=dashed line] (18.center) to (4.center);
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=arrow] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/stacky_coloured_fan_for_P2_as_SL_2_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=orange dot, label={below:$\alpha$}] (0) at (0, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=empty dot, label={below:$\alpha$}] (19) at (9.5, -2) {};
		\node [style=origin] (20) at (7.5, -2) {};
		\node [style=none] (21) at (12, -2) {};
		\node [style=none] (32) at (7.5, -2) {};
		\node [style=none] (33) at (2, 4) {};
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (4.5, 5) {$\beta=\begin{bmatrix}1&-1\end{bmatrix}$};
		\node [style=none] (40) at (-2, 4) {$\Sigma^c$};
		\node [style=none] (41) at (1, 4) {$N$};
		\node [style=none] (42) at (8, 4) {$L$};
		\node [style=none] (45) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (4.center);
		\draw [style=arrow] (3.center) to (5.center);
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=arrow] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/stacky_coloured_fan_for_non-toric_SL_3_example_with_beta=11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=empty dot, label={below:$\alpha_1,\alpha_2$}] (19) at (9.5, -2) {};
		\node [style=origin] (20) at (7.5, -2) {};
		\node [style=none] (21) at (12, -2) {};
		\node [style=none] (32) at (7.5, -2) {};
		\node [style=none] (33) at (2, 4) {};
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (4.5, 5) {$\beta=\begin{bmatrix}1&1\end{bmatrix}$};
		\node [style=none] (40) at (-2, 4) {$\Sigma^c$};
		\node [style=none] (41) at (1, 4) {$N$};
		\node [style=none] (42) at (8, 4) {$L$};
		\node [style=none] (44) at (-2, 2) {};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (-2, -2) {};
		\node [style=none] (47) at (2, -2) {};
		\node [style=orange dot, label={below:$\alpha_1$}] (0) at (0, -2) {};
		\node [style=orange dot, label={left:$\alpha_2$}] (43) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed line] (32.center) to (21.center);
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=cone fill] (45.center)
			 to (47.center)
			 to (46.center)
			 to (44.center)
			 to cycle;
		\draw [style=arrow] (3.center) to (5.center);
		\draw [style=arrow] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/stacky_coloured_fan_for_non-toric_SL_3_example_with_beta=21,01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (2.5, -2) {};
		\node [style=none] (5) at (-2, 2.5) {};
		\node [style=none] (33) at (2, 4) {};
		\node [style=none] (34) at (7, 4) {};
		\node [style=none] (35) at (4.5, 5.5) {$\beta=\begin{bmatrix}2&1\\0&1\end{bmatrix}$};
		\node [style=none] (40) at (-2, 4) {$\Sigma^c$};
		\node [style=none] (41) at (1, 4) {$N$};
		\node [style=none] (42) at (8, 4) {$L$};
		\node [style=none] (44) at (-2, 2) {};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (-2, -2) {};
		\node [style=none] (47) at (2, -2) {};
		\node [style=none] (48) at (7.5, -2) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (49) at (11, -2) {};
		\node [style=none] (50) at (12, -2) {};
		\node [style=none] (51) at (7.5, 2.5) {};
		\node [style=empty dot, label={above:$\alpha_2$}] (52) at (9, 0) {};
		\node [style=none] (55) at (7.5, -2) {};
		\node [style=empty dot, label={below:$\alpha_1$}] (0) at (0, -2) {};
		\node [style=empty dot, label={left:$\alpha_2$}] (43) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (33.center) to (34.center);
		\draw [style=cone fill] (45.center)
			 to (47.center)
			 to (46.center)
			 to (44.center)
			 to cycle;
		\draw [style=dashed line] (48.center) to (50.center);
		\draw [style=dashed line] (48.center) to (51.center);
		\draw [style=arrow] (3.center) to (5.center);
		\draw [style=arrow] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

